Voltage stabilization in DC microgrids: an approach based on line-independent plug-and-play controllers

We consider the problem of stabilizing voltages in DC microGrids (mGs) given by the interconnection of Distributed Generation Units (DGUs), power lines and loads. We propose a decentralized control architecture where the primary controller of each DGU can be designed in a Plug-and-Play (PnP) fashion, allowing the seamless addition of new DGUs. Differently from several other approaches to primary control, local design is independent of the parameters of power lines. Moreover, differently from the PnP control scheme in [1], the plug-in of a DGU does not require to update controllers of neighboring DGUs. Local control design is cast into a Linear Matrix Inequality (LMI) problem that, if unfeasible, allows one to deny plug-in requests that might be dangerous for mG stability. The proof of closed-loop stability of voltages exploits structured Lyapunov functions, the LaSalle invariance theorem and properties of graph Laplacians. Theoretical results are backed up by simulations in PSCAD.

==> 5Areasplug.tex <==
\begin{tikzpicture}[scale=0.6,transform shape,->,>=stealth',shorten >=1pt,auto,node distance=3cm, thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries}]
					  
  \node[main node] (1) {\small{DGU $1$}};
  \node[main node] (2) [above right of=1] {\small{DGU $2$}};
  \node[main node] (3) [below right of=1] {\small{DGU $3$}};
  \node[main node] (4) [above right of=3] {\small{DGU $4$}};
  \node[main node] (5) [below right of=4] {\small{DGU $5$}};
  \node[main node] (6) [below of=3] {\small{DGU $6$}};
 
  \path[every node/.style={font=\sffamily\small}]
  % (1) edge node [left] {} (3)
  % (3) edge node [right] {} (1)

  (1) edge node [left] {} (2)
  (2) edge node [right] {} (1)
  
  (3) edge node [left] {} (4)
  (4) edge node [right] {} (3)
  
  (2) edge node [left] {} (4)
  (4) edge node [right] {} (2)
  
  (4) edge node [left] {} (5)
  (5) edge node [right] {} (4);

  \draw[red] (1) to (3);
  \draw[red] (3) to (1);
  \draw[red] (3) to (4);
  \draw[red] (4) to (3);

  \draw[green] (1) to (6);
  \draw[green] (6) to (1);
  \draw[green] (5) to (6);
  \draw[green] (6) to (5);



\end{tikzpicture}
